Accelerated Nearest Neighbor Search with Quick ADC

Efficient Nearest Neighbor (NN) search in high-dimensional spaces is a foundation of many multimedia retrieval systems. Because it offers low responses times, Product Quantization (PQ) is a popular solution. PQ compresses high-dimensional vectors into short codes using several sub-quantizers, which enables in-RAM storage of large databases. This allows fast answers to NN queries, without accessing the SSD or HDD. The key feature of PQ is that it can compute distances between short codes and high-dimensional vectors using cache-resident lookup tables. The efficiency of this technique, named Asymmetric Distance Computation (ADC), remains limited because it performs many cache accesses. In this paper, we introduce Quick ADC, a novel technique that achieves a 3 to 6 times speedup over ADC by exploiting Single Instruction Multiple Data (SIMD) units available in current CPUs. Efficiently exploiting SIMD requires algorithmic changes to the ADC procedure. Namely, Quick ADC relies on two key modifications of ADC: (i) the use 4-bit sub-quantizers instead of the standard 8-bit sub-quantizers and (ii) the quantization of floating-point distances. This allows Quick ADC to exceed the performance of state-of-the-art systems, e.g., it achieves a Recall@100 of 0.94 in 3.4 ms on 1 billion SIFT descriptors (128-bit codes).

==> fig/simd_layout_normal.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
\node [memory,
  column 1/.style={text=black!70},
] (layout)
{ a_1\,a_0 & \dots & a_{m-1}\,a_{m-2} \\
  b_1\,b_0 & \dots & b_{m-1}\,b_{m-2} \\
  \dots & \dots & \dots \\
  p_1\,p_0 & \dots & p_{m-1}\,p_{m-2} \\
};

  \node[label, left=\horSep of layout-1-1.west, anchor=east] {$a$};
  \node[label, left=\horSep of layout-2-1.west, anchor=east] {$b$};
  \node[label, left=\horSep of layout-4-1.west, anchor=east] {$p$};

\end{tikzpicture}
\end{document}


==> fig/simd_layout_transposed.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\begin{document}
  \begin{tikzpicture}
  \node [memory, row 1/.style={text=black!70}] (layout)
  { a_1\,a_0 & b_1\,b_0 & c_1\,c_0 &\dots & p_1\,p_0 \\
    \dots & \dots & \dots & \dots & \dots  \\
    a_{m-1}\,a_{m-2} & b_{m-1}\,b_{m-2} & c_{m-1}\,c_{m-2} & \dots & a_{m-1}\,a_{m-2} \\
  };

  \node[label, above=\vertSep of layout-1-1.north, anchor=south] {$a$};
  \node[label, above=\vertSep of layout-1-2.north, anchor=south] {$b$};
  \node[label, above=\vertSep of layout-1-3.north, anchor=south] {$c$};
  \node[label, above=\vertSep of layout-1-5.north, anchor=south] {$p$};
  \end{tikzpicture}
\end{document}


==> fig/simd_lookup_add.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}

%%%% SIMD AND
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {\texttt{simd\_and} (\texttt{0x0f})};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);

\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_0$%
};

\draw[->] (mask0.south) -- (indexes0.north);

\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};
\node[label, left=\labelSep of indexes0.west, anchor=east] {$\mathit{masked}$};
%%%% SIMD SHUFFLE
\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$D^0[15]$%
};


\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {\texttt{simd\_shuffle}};

\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);
\draw[->] (tables0.east) -- ++(\horSep,0) |- (shuffle0.east);

\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$D^0[p_0]$%
};

\draw[->] (shuffle0.south) -- (look0.north);
\node[label, left=\labelSep of look0.west, anchor=east] {$\mathit{partial}$};

%%%% SIMD ADD
\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {
  \texttt{simd\_add\_saturated}};

\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);

\node[register, below=\vertSep of add0.south, anchor=north] (res0)
{%
  \nodepart[elt]{one}$\mathit{acc[0]} + D^0[a_0]$
  \nodepart[elt]{two}$\mathit{acc[1]} + D^0[b_0]$
  \nodepart[elt]{three}$\mathit{acc[2]} + D^0[c_0]$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$\mathit{acc[15]} + D^0[p_0]$%
};

\node[label, left=\labelSep of res0.west, anchor=east] {$\mathit{acc}$};

\draw[->] (add0.south) -- (res0.north);
\node[label, anchor=west, right=1cm of add0.east] (prev) {$\mathit{acc}$};
\draw [->] (prev.west) -- (add0.east);

\end{tikzpicture}
\end{document}


==> fig/simd_lookup_add_full.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$d_1\,d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (mask0) {mask (0x0f)};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (mask0.west);

\node[register, below=\vertSep of mask0.south, anchor=north] (indexes0)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$d_0$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_0$%
};

\draw[->] (mask0.south) -- (indexes0.north);

\node[register, below=\vertSep of indexes0.south, anchor=north] (tables0)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$D^0[3]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[15]$%
};

\node[operator, below=\vertSep of tables0.south, anchor=north] (shuffle0) {shuffle};

\draw[->] (indexes0.west) -- ++(-\horSep,0) |- (shuffle0.west);

\node[register, below=\vertSep of shuffle0.south, anchor=north] (look0)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^0[p_0]$%
};

\draw[->] (shuffle0.south) -- (look0.north);

\node[operator, below=\vertSep of look0.south, anchor=north] (add0) {saturated add};

\draw[->] (look0.west) -- ++(-\horSep,0) |- (add0.west);

\node[register, below=\vertSep of add0.south, anchor=north] (res0)
{%
  \nodepart[elt]{one}$\diamond + D^0[a_0]$
  \nodepart[elt]{two}$\diamond + D^0[b_0]$
  \nodepart[elt]{three}$\diamond + D^0[c_0]$
  \nodepart[elt]{four}$\diamond + D^0[d_0]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$\diamond + D^0[p_0]$%
};

\draw[->] (add0.south) -- (res0.north);

\node[operator, below=3*\vertSep of res0.south, anchor=north] (shift) {right shift (4 bits)};

\draw[->] (indexes01.west) -- ++(-\horSep*2,0) |- (shift.west);

\node[register, below=\vertSep of shift.south] (shiftindexes01)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$a_0\,b_1$
  \nodepart[elt]{three}$b_0\,c_1$
  \nodepart[elt]{four}$c_0\,d_1$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$o_0\,p_1$%
};

\draw[->] (shift.south) -- (shiftindexes01.north);

\node[operator, below=\vertSep of shiftindexes01.south, anchor=north] (mask1) {mask (0x0f)};

\draw[->] (shiftindexes01.west) -- ++(-\horSep,0) |- (mask1.west);

\node[register, below=\vertSep of mask1.south, anchor=north] (indexes1)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$b_1$
  \nodepart[elt]{three}$c_1$
  \nodepart[elt]{four}$d_1$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$p_1$%
};

\draw[->] (mask1.south) -- (indexes1.north);

\node[operator, below=\vertSep of indexes1.south, anchor=north] (shuffle1) {shuffle};

\draw[->] (indexes1.west) -- ++(-\horSep,0) |- (shuffle1.west);

\node[register, below=\vertSep of shuffle1.south, anchor=north] (look1)
{%
  \nodepart[elt]{one}$D^1[a_1]$
  \nodepart[elt]{two}$D^1[b_1]$
  \nodepart[elt]{three}$D^1[c_1]$
  \nodepart[elt]{four}$D^1[d_1]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$D^1[p_1]$%
};

\draw[->] (shuffle1.south) -- (look1.north);

\node[operator, below=\vertSep of look1.south, anchor=north] (add1) {saturated add};

\node[register, 
align = right,
below=\vertSep of add1.south, anchor=north] (res1)
{%
  \nodepart[elt]{one}$\diamond + D^0[a_0] + D^1[a_1]$
  \nodepart[elt]{two}$\diamond + D^0[b_0] + D^1[b_1]$
  \nodepart[elt]{three}$\diamond + D^0[c_0] + D^1[c_1]$
  \nodepart[elt]{four}$\diamond + D^0[d_0] + D^1[d_1]$
  \nodepart[elt]{five}$\dots$%
  \nodepart[elt]{six}$\diamond + D^0[p_0] + D^1[p_1]$%
};

\draw[->] (res0.east) -- ++(\horSep,0) |- (add1.east);

\draw[->] (look1.west) -- ++(-\horSep,0) |- (add1.west);
\draw[->] (res0.east) -- ++(\horSep,0) |- (add1.east);

\draw[->] (add1.south) -- (res1.north);

\end{tikzpicture}
\end{document}

==> fig/simd_shift.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\usetikzlibrary{fit}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes01)
{%
  \nodepart[elt]{one}$a_1\,a_0$
  \nodepart[elt]{two}$b_1\,b_0$
  \nodepart[elt]{three}$c_1\,c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_1\,p_0$%
};

\node[operator, below=\vertSep of indexes01.south, anchor=north] (shift) {\texttt{simd\_right\_shift} (4 bits)};

\draw[->] (indexes01.west) -- ++(-\horSep,0) |- (shift.west);

\node[register, below=\vertSep of shift.south] (shiftindexes01)
{%
  \nodepart[elt]{one}$a_1$
  \nodepart[elt]{two}$a_0\,b_1$
  \nodepart[elt]{three}$b_0\,c_1$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$o_0\,p_1$%
};

\draw[->] (shift.south) -- (shiftindexes01.north);

\node[label, left=\labelSep of shiftindexes01.west, anchor=east] {$\mathit{comps}$};
\node[label, left=\labelSep of indexes01.west, anchor=east] {$\mathit{comps}$};

\node[label, anchor=west, right=1cm of shift.east] (prev) {\phantom{$\mathit{acc}$}};
\node[label, left=\labelSep of indexes01.west, anchor=east] {\phantom{$\mathit{masked}$}};

\end{tikzpicture}
\end{document}


==> fig/simd_shuffle.tex <==
\documentclass{standalone}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{positioning}

\input{simd}

\begin{document}
\begin{tikzpicture}
\node[register] (indexes)
{%
  \nodepart[elt]{one}$a_0$
  \nodepart[elt]{two}$b_0$
  \nodepart[elt]{three}$c_0$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$p_0$%
};

\node[register, below=\vertSep of indexes.south, anchor=north] (table)
{%
  \nodepart[elt]{one}$D^0[0]$
  \nodepart[elt]{two}$D^0[1]$
  \nodepart[elt]{three}$D^0[2]$
  \nodepart[elt]{four}$\dots$%
  \nodepart[elt]{five}$D^0[15]$
};

\node[operator, below=\vertSep of table.south, anchor=north] (shuffle)
{\texttt{simd\_shuffle}};

\node[register, below=\vertSep of shuffle.south, anchor=north] (result)
{%
  \nodepart[elt]{one}$D^0[a_0]$
  \nodepart[elt]{two}$D^0[b_0]$
  \nodepart[elt]{three}$D^0[c_0]$
  \nodepart[elt]{four}$\dots$
  \nodepart[elt]{five}$D^0[p_0]$
};

\draw[->] (table.west) -- ++(-\horSep,0) |- (shuffle.west);
\draw[->] (indexes.east) -- ++(\horSep, 0) |- (shuffle.east);
\draw[->] (shuffle.south) -- (result.north);
\node[label, left=\labelSep of indexes.west, anchor=east] {$\mathit{indexes}$};
\node[label, left=\labelSep of table.west, anchor=east] {$\mathit{table}$};
\end{tikzpicture}
\end{document}

